Diffusivity of a walk on fractures of a hypertorus

This article studies discrete height functions on the discrete hypertorus. These are functions on the vertices of this hypertorus graph for which the derivative satisfies a specific condition on each edge. We then perform a random walk on the set of such height functions, in the spirit of Diffusivity of a random walk on random walks, a work of Boissard, Cohen, Espinasse, and Norris. The goal is to estimate the diffusivity of this random walk in the mesh limit. It turns out that each height functions is characterised by a number of so-called fractures of the hypertorus. These fractures are then studied in isolation; we are able to understand their asymptotic behaviour in the mesh limit due to the recent understanding of the associated random surfaces. This allows for an asymptotic reduction to a one-dimensional continuous system consisting of $\operatorname{gcd}\mathbf n$ parts where $\mathbf n\in\mathbb N^d$ is the fundamental parameter of the original model. We then prove that the diffusivity of the random walk tends to $1/(1+2\operatorname{gcd}\mathbf n)$ in this mesh limit.

==> python/simple2G_data.tex <==
\begin{scope}
\clip (-1.125, -1.125) -- (3.375, -1.125) -- (3.375, 3.375) -- (-1.125, 3.375) -- cycle;
\draw[very thick] (-1.125, -0.75) -- (3.375, -0.75);
\draw[very thick] (-0.75, -1.125) -- (-0.75, 3.375);
\draw[very thick] (-1.125, 0.0) -- (3.375, 0.0);
\draw[very thick] (0.0, -1.125) -- (0.0, 3.375);
\draw[very thick] (-1.125, 0.75) -- (3.375, 0.75);
\draw[very thick] (0.75, -1.125) -- (0.75, 3.375);
\draw[very thick] (-1.125, 1.5) -- (3.375, 1.5);
\draw[very thick] (1.5, -1.125) -- (1.5, 3.375);
\draw[very thick] (-1.125, 2.25) -- (3.375, 2.25);
\draw[very thick] (2.25, -1.125) -- (2.25, 3.375);
\draw[very thick] (-1.125, 3.0) -- (3.375, 3.0);
\draw[very thick] (3.0, -1.125) -- (3.0, 3.375);
\draw[very thin] (-1.125, -0.375) -- (3.375, -0.375);
\draw[very thin] (-1.125, 2.625) -- (3.375, 2.625);
\draw[very thin] (2.625, -1.125) -- (2.625, 3.375);
\draw[very thin] (-0.375, -1.125) -- (-0.375, 3.375);
\draw[black!66, very thick] (-1.125, 0.375) -- (0.375, 0.375) -- (0.375, -1.125);
\draw[black!66, very thick] (0.375, 3.375) -- (0.375, 1.125) -- (1.875, 1.125) -- (1.875, 0.375) -- (3.375, 0.375);
\draw[gray, fill=white] (-0.75, -0.75) circle (0.3);
\node at (-0.75, -0.75) {$3$};
\draw[gray, fill=white] (-0.75, 0.0) circle (0.3);
\node at (-0.75, 0.0) {$3$};
\draw[gray, fill=white] (-0.75, 0.75) circle (0.3);
\node at (-0.75, 0.75) {$1$};
\draw[gray, fill=white] (-0.75, 1.5) circle (0.3);
\node at (-0.75, 1.5) {$1$};
\draw[gray, fill=white] (-0.75, 2.25) circle (0.3);
\node at (-0.75, 2.25) {$1$};
\draw[gray, fill=white] (-0.75, 3.0) circle (0.3);
\node at (-0.75, 3.0) {$1$};
\draw[gray, fill=white] (0.0, -0.75) circle (0.3);
\node at (0.0, -0.75) {$3$};
\draw[black, fill=white] (0.0, 0.0) circle (0.3);
\node at (0.0, 0.0) {$3$};
\draw[black, fill=white] (0.0, 0.75) circle (0.3);
\node at (0.0, 0.75) {$1$};
\draw[black, fill=white] (0.0, 1.5) circle (0.3);
\node at (0.0, 1.5) {$1$};
\draw[black, fill=white] (0.0, 2.25) circle (0.3);
\node at (0.0, 2.25) {$1$};
\draw[gray, fill=white] (0.0, 3.0) circle (0.3);
\node at (0.0, 3.0) {$1$};
\draw[gray, fill=white] (0.75, -0.75) circle (0.3);
\node at (0.75, -0.75) {$1$};
\draw[black, fill=white] (0.75, 0.0) circle (0.3);
\node at (0.75, 0.0) {$1$};
\draw[black, fill=white] (0.75, 0.75) circle (0.3);
\node at (0.75, 0.75) {$1$};
\draw[black, fill=white] (0.75, 1.5) circle (0.3);
\node at (0.75, 1.5) {$-1$};
\draw[black, fill=white] (0.75, 2.25) circle (0.3);
\node at (0.75, 2.25) {$-1$};
\draw[gray, fill=white] (0.75, 3.0) circle (0.3);
\node at (0.75, 3.0) {$-1$};
\draw[gray, fill=white] (1.5, -0.75) circle (0.3);
\node at (1.5, -0.75) {$1$};
\draw[black, fill=white] (1.5, 0.0) circle (0.3);
\node at (1.5, 0.0) {$1$};
\draw[black, fill=white] (1.5, 0.75) circle (0.3);
\node at (1.5, 0.75) {$1$};
\draw[black, fill=white] (1.5, 1.5) circle (0.3);
\node at (1.5, 1.5) {$-1$};
\draw[black, fill=white] (1.5, 2.25) circle (0.3);
\node at (1.5, 2.25) {$-1$};
\draw[gray, fill=white] (1.5, 3.0) circle (0.3);
\node at (1.5, 3.0) {$-1$};
\draw[gray, fill=white] (2.25, -0.75) circle (0.3);
\node at (2.25, -0.75) {$1$};
\draw[black, fill=white] (2.25, 0.0) circle (0.3);
\node at (2.25, 0.0) {$1$};
\draw[black, fill=white] (2.25, 0.75) circle (0.3);
\node at (2.25, 0.75) {$-1$};
\draw[black, fill=white] (2.25, 1.5) circle (0.3);
\node at (2.25, 1.5) {$-1$};
\draw[black, fill=white] (2.25, 2.25) circle (0.3);
\node at (2.25, 2.25) {$-1$};
\draw[gray, fill=white] (2.25, 3.0) circle (0.3);
\node at (2.25, 3.0) {$-1$};
\draw[gray, fill=white] (3.0, -0.75) circle (0.3);
\node at (3.0, -0.75) {$1$};
\draw[gray, fill=white] (3.0, 0.0) circle (0.3);
\node at (3.0, 0.0) {$1$};
\draw[gray, fill=white] (3.0, 0.75) circle (0.3);
\node at (3.0, 0.75) {$-1$};
\draw[gray, fill=white] (3.0, 1.5) circle (0.3);
\node at (3.0, 1.5) {$-1$};
\draw[gray, fill=white] (3.0, 2.25) circle (0.3);
\node at (3.0, 2.25) {$-1$};
\draw[gray, fill=white] (3.0, 3.0) circle (0.3);
\node at (3.0, 3.0) {$-1$};
\end{scope}


==> python/simple2_data.tex <==
\begin{scope}
\clip (-1.125, -1.125) -- (3.375, -1.125) -- (3.375, 3.375) -- (-1.125, 3.375) -- cycle;
\draw[very thick] (-1.125, -0.75) -- (3.375, -0.75);
\draw[very thick] (-0.75, -1.125) -- (-0.75, 3.375);
\draw[very thick] (-1.125, 0.0) -- (3.375, 0.0);
\draw[very thick] (0.0, -1.125) -- (0.0, 3.375);
\draw[very thick] (-1.125, 0.75) -- (3.375, 0.75);
\draw[very thick] (0.75, -1.125) -- (0.75, 3.375);
\draw[very thick] (-1.125, 1.5) -- (3.375, 1.5);
\draw[very thick] (1.5, -1.125) -- (1.5, 3.375);
\draw[very thick] (-1.125, 2.25) -- (3.375, 2.25);
\draw[very thick] (2.25, -1.125) -- (2.25, 3.375);
\draw[very thick] (-1.125, 3.0) -- (3.375, 3.0);
\draw[very thick] (3.0, -1.125) -- (3.0, 3.375);
\draw[very thin] (-1.125, -0.375) -- (3.375, -0.375);
\draw[very thin] (-1.125, 2.625) -- (3.375, 2.625);
\draw[very thin] (2.625, -1.125) -- (2.625, 3.375);
\draw[very thin] (-0.375, -1.125) -- (-0.375, 3.375);
\draw[black!33, very thick] (-1.125, 1.125) -- (1.125, 1.125) -- (1.125, -1.125);
\draw[black!33, very thick] (1.125, 3.375) -- (1.125, 1.875) -- (1.875, 1.875) -- (1.875, 1.125) -- (3.375, 1.125);
\draw[gray, fill=white] (-0.75, -0.75) circle (0.3);
\node at (-0.75, -0.75) {$2$};
\draw[gray, fill=white] (-0.75, 0.0) circle (0.3);
\node at (-0.75, 0.0) {$2$};
\draw[gray, fill=white] (-0.75, 0.75) circle (0.3);
\node at (-0.75, 0.75) {$2$};
\draw[gray, fill=white] (-0.75, 1.5) circle (0.3);
\node at (-0.75, 1.5) {$0$};
\draw[gray, fill=white] (-0.75, 2.25) circle (0.3);
\node at (-0.75, 2.25) {$0$};
\draw[gray, fill=white] (-0.75, 3.0) circle (0.3);
\node at (-0.75, 3.0) {$0$};
\draw[gray, fill=white] (0.0, -0.75) circle (0.3);
\node at (0.0, -0.75) {$2$};
\draw[black, fill=white] (0.0, 0.0) circle (0.3);
\node at (0.0, 0.0) {$2$};
\draw[black, fill=white] (0.0, 0.75) circle (0.3);
\node at (0.0, 0.75) {$2$};
\draw[black, fill=white] (0.0, 1.5) circle (0.3);
\node at (0.0, 1.5) {$0$};
\draw[black, fill=white] (0.0, 2.25) circle (0.3);
\node at (0.0, 2.25) {$0$};
\draw[gray, fill=white] (0.0, 3.0) circle (0.3);
\node at (0.0, 3.0) {$0$};
\draw[gray, fill=white] (0.75, -0.75) circle (0.3);
\node at (0.75, -0.75) {$2$};
\draw[black, fill=white] (0.75, 0.0) circle (0.3);
\node at (0.75, 0.0) {$2$};
\draw[black, fill=white] (0.75, 0.75) circle (0.3);
\node at (0.75, 0.75) {$2$};
\draw[black, fill=white] (0.75, 1.5) circle (0.3);
\node at (0.75, 1.5) {$0$};
\draw[black, fill=white] (0.75, 2.25) circle (0.3);
\node at (0.75, 2.25) {$0$};
\draw[gray, fill=white] (0.75, 3.0) circle (0.3);
\node at (0.75, 3.0) {$0$};
\draw[gray, fill=white] (1.5, -0.75) circle (0.3);
\node at (1.5, -0.75) {$0$};
\draw[black, fill=white] (1.5, 0.0) circle (0.3);
\node at (1.5, 0.0) {$0$};
\draw[black, fill=white] (1.5, 0.75) circle (0.3);
\node at (1.5, 0.75) {$0$};
\draw[black, fill=white] (1.5, 1.5) circle (0.3);
\node at (1.5, 1.5) {$0$};
\draw[black, fill=white] (1.5, 2.25) circle (0.3);
\node at (1.5, 2.25) {$-2$};
\draw[gray, fill=white] (1.5, 3.0) circle (0.3);
\node at (1.5, 3.0) {$-2$};
\draw[gray, fill=white] (2.25, -0.75) circle (0.3);
\node at (2.25, -0.75) {$0$};
\draw[black, fill=white] (2.25, 0.0) circle (0.3);
\node at (2.25, 0.0) {$0$};
\draw[black, fill=white] (2.25, 0.75) circle (0.3);
\node at (2.25, 0.75) {$0$};
\draw[black, fill=white] (2.25, 1.5) circle (0.3);
\node at (2.25, 1.5) {$-2$};
\draw[black, fill=white] (2.25, 2.25) circle (0.3);
\node at (2.25, 2.25) {$-2$};
\draw[gray, fill=white] (2.25, 3.0) circle (0.3);
\node at (2.25, 3.0) {$-2$};
\draw[gray, fill=white] (3.0, -0.75) circle (0.3);
\node at (3.0, -0.75) {$0$};
\draw[gray, fill=white] (3.0, 0.0) circle (0.3);
\node at (3.0, 0.0) {$0$};
\draw[gray, fill=white] (3.0, 0.75) circle (0.3);
\node at (3.0, 0.75) {$0$};
\draw[gray, fill=white] (3.0, 1.5) circle (0.3);
\node at (3.0, 1.5) {$-2$};
\draw[gray, fill=white] (3.0, 2.25) circle (0.3);
\node at (3.0, 2.25) {$-2$};
\draw[gray, fill=white] (3.0, 3.0) circle (0.3);
\node at (3.0, 3.0) {$-2$};
\end{scope}


==> python/simpleDIFF_data.tex <==
\begin{scope}
\clip (-1.125, -1.125) -- (3.375, -1.125) -- (3.375, 3.375) -- (-1.125, 3.375) -- cycle;
\draw[very thick] (-1.125, -0.75) -- (3.375, -0.75);
\draw[very thick] (-0.75, -1.125) -- (-0.75, 3.375);
\draw[very thick] (-1.125, 0.0) -- (3.375, 0.0);
\draw[very thick] (0.0, -1.125) -- (0.0, 3.375);
\draw[very thick] (-1.125, 0.75) -- (3.375, 0.75);
\draw[very thick] (0.75, -1.125) -- (0.75, 3.375);
\draw[very thick] (-1.125, 1.5) -- (3.375, 1.5);
\draw[very thick] (1.5, -1.125) -- (1.5, 3.375);
\draw[very thick] (-1.125, 2.25) -- (3.375, 2.25);
\draw[very thick] (2.25, -1.125) -- (2.25, 3.375);
\draw[very thick] (-1.125, 3.0) -- (3.375, 3.0);
\draw[very thick] (3.0, -1.125) -- (3.0, 3.375);
\draw[very thin] (-1.125, -0.375) -- (3.375, -0.375);
\draw[very thin] (-1.125, 2.625) -- (3.375, 2.625);
\draw[very thin] (2.625, -1.125) -- (2.625, 3.375);
\draw[very thin] (-0.375, -1.125) -- (-0.375, 3.375);
\draw[black!33, very thick] (-1.125, 1.125) -- (1.125, 1.125) -- (1.125, -1.125);
\draw[black!33, very thick] (1.125, 3.375) -- (1.125, 1.875) -- (1.875, 1.875) -- (1.875, 1.125) -- (3.375, 1.125);
\draw[black!66, very thick] (-1.125, 0.375) -- (0.375, 0.375) -- (0.375, -1.125);
\draw[black!66, very thick] (0.375, 3.375) -- (0.375, 1.125) -- (1.875, 1.125) -- (1.875, 0.375) -- (3.375, 0.375);
\draw[gray, fill=white] (-0.75, -0.75) circle (0.3);
\node at (-0.75, -0.75) {$+$};
\draw[gray, fill=white] (-0.75, 0.0) circle (0.3);
\node at (-0.75, 0.0) {$+$};
\draw[gray, fill=white] (-0.75, 0.75) circle (0.3);
\node at (-0.75, 0.75) {$-$};
\draw[gray, fill=white] (-0.75, 1.5) circle (0.3);
\node at (-0.75, 1.5) {$+$};
\draw[gray, fill=white] (-0.75, 2.25) circle (0.3);
\node at (-0.75, 2.25) {$+$};
\draw[gray, fill=white] (-0.75, 3.0) circle (0.3);
\node at (-0.75, 3.0) {$+$};
\draw[gray, fill=white] (0.0, -0.75) circle (0.3);
\node at (0.0, -0.75) {$+$};
\draw[black, fill=white] (0.0, 0.0) circle (0.3);
\node at (0.0, 0.0) {$+$};
\draw[black, fill=white] (0.0, 0.75) circle (0.3);
\node at (0.0, 0.75) {$-$};
\draw[black, fill=white] (0.0, 1.5) circle (0.3);
\node at (0.0, 1.5) {$+$};
\draw[black, fill=white] (0.0, 2.25) circle (0.3);
\node at (0.0, 2.25) {$+$};
\draw[gray, fill=white] (0.0, 3.0) circle (0.3);
\node at (0.0, 3.0) {$+$};
\draw[gray, fill=white] (0.75, -0.75) circle (0.3);
\node at (0.75, -0.75) {$-$};
\draw[black, fill=white] (0.75, 0.0) circle (0.3);
\node at (0.75, 0.0) {$-$};
\draw[black, fill=white] (0.75, 0.75) circle (0.3);
\node at (0.75, 0.75) {$-$};
\draw[black, fill=white] (0.75, 1.5) circle (0.3);
\node at (0.75, 1.5) {$-$};
\draw[black, fill=white] (0.75, 2.25) circle (0.3);
\node at (0.75, 2.25) {$-$};
\draw[gray, fill=white] (0.75, 3.0) circle (0.3);
\node at (0.75, 3.0) {$-$};
\draw[gray, fill=white] (1.5, -0.75) circle (0.3);
\node at (1.5, -0.75) {$+$};
\draw[black, fill=white] (1.5, 0.0) circle (0.3);
\node at (1.5, 0.0) {$+$};
\draw[black, fill=white] (1.5, 0.75) circle (0.3);
\node at (1.5, 0.75) {$+$};
\draw[black, fill=white] (1.5, 1.5) circle (0.3);
\node at (1.5, 1.5) {$-$};
\draw[black, fill=white] (1.5, 2.25) circle (0.3);
\node at (1.5, 2.25) {$+$};
\draw[gray, fill=white] (1.5, 3.0) circle (0.3);
\node at (1.5, 3.0) {$+$};
\draw[gray, fill=white] (2.25, -0.75) circle (0.3);
\node at (2.25, -0.75) {$+$};
\draw[black, fill=white] (2.25, 0.0) circle (0.3);
\node at (2.25, 0.0) {$+$};
\draw[black, fill=white] (2.25, 0.75) circle (0.3);
\node at (2.25, 0.75) {$-$};
\draw[black, fill=white] (2.25, 1.5) circle (0.3);
\node at (2.25, 1.5) {$+$};
\draw[black, fill=white] (2.25, 2.25) circle (0.3);
\node at (2.25, 2.25) {$+$};
\draw[gray, fill=white] (2.25, 3.0) circle (0.3);
\node at (2.25, 3.0) {$+$};
\draw[gray, fill=white] (3.0, -0.75) circle (0.3);
\node at (3.0, -0.75) {$+$};
\draw[gray, fill=white] (3.0, 0.0) circle (0.3);
\node at (3.0, 0.0) {$+$};
\draw[gray, fill=white] (3.0, 0.75) circle (0.3);
\node at (3.0, 0.75) {$-$};
\draw[gray, fill=white] (3.0, 1.5) circle (0.3);
\node at (3.0, 1.5) {$+$};
\draw[gray, fill=white] (3.0, 2.25) circle (0.3);
\node at (3.0, 2.25) {$+$};
\draw[gray, fill=white] (3.0, 3.0) circle (0.3);
\node at (3.0, 3.0) {$+$};
\end{scope}


==> python/simpleDIFFtorus_data.tex <==

\begin{scope}
\clip (-0.375, -1.125) -- (2.625, -1.125) -- (2.625, 3.375) -- (-0.375, 3.375) -- cycle;
\begin{scope}
\clip (-0.375, -0.375) -- (2.625, -0.375) -- (2.625, 2.625) -- (-0.375, 2.625) -- cycle;
\fill[RoyalBlue!50] (-1.125, -1.125) -- (3.375, -1.125) -- (3.375, 3.375) -- (-1.125, 3.375) -- cycle;
\draw[ultra thin, fill=RoyalBlue!25] (-1.125, 1.125) -- (1.125, 1.125) -- (1.125, -1.125) -- (0.375, -1.125) -- (0.375, 0.375) -- (-1.125, 0.375) -- cycle;
\draw[ultra thin, fill=RoyalBlue!25] (1.125, 3.375) -- (1.125, 1.875) -- (1.875, 1.875) -- (1.875, 1.125) -- (3.375, 1.125) -- (3.375, 0.375) -- (1.875, 0.375) -- (1.875, 1.125) -- (0.375, 1.125) -- (0.375, 3.375) -- cycle;
\end{scope}

\end{scope}

\draw (-0.375, -0.375) -- (2.625, -0.375) -- (2.625, 2.625) -- (-0.375, 2.625) -- cycle;


==> python/simpleG_data.tex <==
\begin{scope}
\clip (-0.375, -1.125) -- (2.625, -1.125) -- (2.625, 3.375) -- (-0.375, 3.375) -- cycle;
\draw[very thick] (-0.375, 0.0) -- (2.625, 0.0);
\draw[very thick] (0.0, -0.375) -- (0.0, 2.625);
\draw[very thick] (-0.375, 0.75) -- (2.625, 0.75);
\draw[very thick] (0.75, -0.375) -- (0.75, 2.625);
\draw[very thick] (-0.375, 1.5) -- (2.625, 1.5);
\draw[very thick] (1.5, -0.375) -- (1.5, 2.625);
\draw[very thick] (-0.375, 2.25) -- (2.625, 2.25);
\draw[very thick] (2.25, -0.375) -- (2.25, 2.625);
\draw[black, fill=white] (0.0, 0.0) circle (0.3);
\node at (0.0, 0.0) {$3$};
\draw[black, fill=white] (0.0, 0.75) circle (0.3);
\node at (0.0, 0.75) {$1.5$};
\draw[black, fill=white] (0.0, 1.5) circle (0.3);
\node at (0.0, 1.5) {$2$};
\draw[black, fill=white] (0.0, 2.25) circle (0.3);
\node at (0.0, 2.25) {$2.5$};
\draw[black, fill=white] (0.75, 0.0) circle (0.3);
\node at (0.75, 0.0) {$1.5$};
\draw[black, fill=white] (0.75, 0.75) circle (0.3);
\node at (0.75, 0.75) {$2$};
\draw[black, fill=white] (0.75, 1.5) circle (0.3);
\node at (0.75, 1.5) {$0.5$};
\draw[black, fill=white] (0.75, 2.25) circle (0.3);
\node at (0.75, 2.25) {$1$};
\draw[black, fill=white] (1.5, 0.0) circle (0.3);
\node at (1.5, 0.0) {$2$};
\draw[black, fill=white] (1.5, 0.75) circle (0.3);
\node at (1.5, 0.75) {$2.5$};
\draw[black, fill=white] (1.5, 1.5) circle (0.3);
\node at (1.5, 1.5) {$1$};
\draw[black, fill=white] (1.5, 2.25) circle (0.3);
\node at (1.5, 2.25) {$1.5$};
\draw[black, fill=white] (2.25, 0.0) circle (0.3);
\node at (2.25, 0.0) {$2.5$};
\draw[black, fill=white] (2.25, 0.75) circle (0.3);
\node at (2.25, 0.75) {$1$};
\draw[black, fill=white] (2.25, 1.5) circle (0.3);
\node at (2.25, 1.5) {$1.5$};
\draw[black, fill=white] (2.25, 2.25) circle (0.3);
\node at (2.25, 2.25) {$2$};
\end{scope}


==> python/simple_data.tex <==
\begin{scope}
\clip (-0.375, -1.125) -- (2.625, -1.125) -- (2.625, 3.375) -- (-0.375, 3.375) -- cycle;
\draw[very thick] (-0.375, 0.0) -- (2.625, 0.0);
\draw[very thick] (0.0, -0.375) -- (0.0, 2.625);
\draw[very thick] (-0.375, 0.75) -- (2.625, 0.75);
\draw[very thick] (0.75, -0.375) -- (0.75, 2.625);
\draw[very thick] (-0.375, 1.5) -- (2.625, 1.5);
\draw[very thick] (1.5, -0.375) -- (1.5, 2.625);
\draw[very thick] (-0.375, 2.25) -- (2.625, 2.25);
\draw[very thick] (2.25, -0.375) -- (2.25, 2.625);
\draw[black, fill=white] (0.0, 0.0) circle (0.3);
\node at (0.0, 0.0) {$2$};
\draw[black, fill=white] (0.0, 0.75) circle (0.3);
\node at (0.0, 0.75) {$2.5$};
\draw[black, fill=white] (0.0, 1.5) circle (0.3);
\node at (0.0, 1.5) {$1$};
\draw[black, fill=white] (0.0, 2.25) circle (0.3);
\node at (0.0, 2.25) {$1.5$};
\draw[black, fill=white] (0.75, 0.0) circle (0.3);
\node at (0.75, 0.0) {$2.5$};
\draw[black, fill=white] (0.75, 0.75) circle (0.3);
\node at (0.75, 0.75) {$3$};
\draw[black, fill=white] (0.75, 1.5) circle (0.3);
\node at (0.75, 1.5) {$1.5$};
\draw[black, fill=white] (0.75, 2.25) circle (0.3);
\node at (0.75, 2.25) {$2$};
\draw[black, fill=white] (1.5, 0.0) circle (0.3);
\node at (1.5, 0.0) {$1$};
\draw[black, fill=white] (1.5, 0.75) circle (0.3);
\node at (1.5, 0.75) {$1.5$};
\draw[black, fill=white] (1.5, 1.5) circle (0.3);
\node at (1.5, 1.5) {$2$};
\draw[black, fill=white] (1.5, 2.25) circle (0.3);
\node at (1.5, 2.25) {$0.5$};
\draw[black, fill=white] (2.25, 0.0) circle (0.3);
\node at (2.25, 0.0) {$1.5$};
\draw[black, fill=white] (2.25, 0.75) circle (0.3);
\node at (2.25, 0.75) {$2$};
\draw[black, fill=white] (2.25, 1.5) circle (0.3);
\node at (2.25, 1.5) {$0.5$};
\draw[black, fill=white] (2.25, 2.25) circle (0.3);
\node at (2.25, 2.25) {$1$};
\end{scope}

